Deploying a Task-based Runtime System on Raspberry Pi Clusters

Arm technology is becoming increasingly important in HPC. Recently, Fugaku, an \arm-based system, was awarded the number one place in the Top500 list. Raspberry Pis provide an inexpensive platform to become familiar with this architecture. However, Pis can also be useful on their own. Here we describe our efforts to configure and benchmark the use of a Raspberry Pi cluster with the HPX/Phylanx platform (normally intended for use with HPC applications) and document the lessons we learned. First, we highlight the required changes in the configuration of the Pi to gain performance. Second, we explore how limited memory bandwidth limits the use of all cores in our shared memory benchmarks. Third, we evaluate whether low network bandwidth affects distributed performance. Fourth, we discuss the power consumption and the resulting trade-off in cost of operation and performance.

==> bare_jrnl-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,750)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(171,131)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,131){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0$}}
\put(519.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,214)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(239,214){\usebox{\plotpoint}}
\put(519.00,214.00){\usebox{\plotpoint}}
\put(539,214){\usebox{\plotpoint}}
\put(171.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,214){\makebox(0,0)[r]{$1000$}}
\put(519.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,296)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,296){\usebox{\plotpoint}}
\put(171.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,296){\makebox(0,0)[r]{$2000$}}
\put(519.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,379)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,379){\usebox{\plotpoint}}
\put(171.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,379){\makebox(0,0)[r]{$3000$}}
\put(519.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,461)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,461){\usebox{\plotpoint}}
\put(171.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,461){\makebox(0,0)[r]{$4000$}}
\put(519.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,544)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,544){\usebox{\plotpoint}}
\put(171.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,544){\makebox(0,0)[r]{$5000$}}
\put(519.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,626)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(539,626){\usebox{\plotpoint}}
\put(171.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,626){\makebox(0,0)[r]{$6000$}}
\put(519.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(171,131)(0.000,20.756){24}{\usebox{\plotpoint}}
\put(171,626){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$1$}}
\put(171.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.00,131.00){\usebox{\plotpoint}}
\put(294,151){\usebox{\plotpoint}}
\multiput(294,274)(0.000,20.756){17}{\usebox{\plotpoint}}
\put(294,626){\usebox{\plotpoint}}
\put(294.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,90){\makebox(0,0){$2$}}
\put(294.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.00,131.00){\usebox{\plotpoint}}
\put(416,151){\usebox{\plotpoint}}
\multiput(416,274)(0.000,20.756){17}{\usebox{\plotpoint}}
\put(416,626){\usebox{\plotpoint}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,90){\makebox(0,0){$3$}}
\put(416.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(539,131)(0.000,20.756){24}{\usebox{\plotpoint}}
\put(539,626){\usebox{\plotpoint}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539,90){\makebox(0,0){$4$}}
\put(539.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(171.0,131.0){\rule[-0.200pt]{88.651pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(171.0,626.0){\rule[-0.200pt]{88.651pt}{0.400pt}}
\put(36,378){\rotatebox{-270}{\makebox(0,0){Memory Bandwidth (in MBps)}}
}\put(355,29){\makebox(0,0){Core count}}
\put(355,688){\makebox(0,0){STREAM TRIAD Results}}
\put(379,253){\makebox(0,0)[r]{Rpi 3B}}
\put(399.0,253.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,332){\usebox{\plotpoint}}
\multiput(171.00,330.92)(3.289,-0.495){35}{\rule{2.689pt}{0.119pt}}
\multiput(171.00,331.17)(117.418,-19.000){2}{\rule{1.345pt}{0.400pt}}
\multiput(294.00,311.93)(9.265,-0.485){11}{\rule{7.071pt}{0.117pt}}
\multiput(294.00,312.17)(107.323,-7.000){2}{\rule{3.536pt}{0.400pt}}
\multiput(416.00,304.93)(11.068,-0.482){9}{\rule{8.300pt}{0.116pt}}
\multiput(416.00,305.17)(105.773,-6.000){2}{\rule{4.150pt}{0.400pt}}
\put(171,332){\makebox(0,0){$\bullet$}}
\put(294,313){\makebox(0,0){$\bullet$}}
\put(416,306){\makebox(0,0){$\bullet$}}
\put(539,300){\makebox(0,0){$\bullet$}}
\put(449,253){\makebox(0,0){$\bullet$}}
\put(379,212){\makebox(0,0)[r]{Rpi 3B+}}
\put(399.0,212.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,338){\usebox{\plotpoint}}
\multiput(171.00,336.92)(2.707,-0.496){43}{\rule{2.239pt}{0.120pt}}
\multiput(171.00,337.17)(118.353,-23.000){2}{\rule{1.120pt}{0.400pt}}
\multiput(294.00,313.93)(8.022,-0.488){13}{\rule{6.200pt}{0.117pt}}
\multiput(294.00,314.17)(109.132,-8.000){2}{\rule{3.100pt}{0.400pt}}
\multiput(416.00,305.93)(11.068,-0.482){9}{\rule{8.300pt}{0.116pt}}
\multiput(416.00,306.17)(105.773,-6.000){2}{\rule{4.150pt}{0.400pt}}
\put(171,338){\makebox(0,0){$\times$}}
\put(294,315){\makebox(0,0){$\times$}}
\put(416,307){\makebox(0,0){$\times$}}
\put(539,301){\makebox(0,0){$\times$}}
\put(449,212){\makebox(0,0){$\times$}}
\put(379,171){\makebox(0,0)[r]{Rpi 4}}
\put(399.0,171.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(171,584){\usebox{\plotpoint}}
\multiput(171.00,582.92)(0.760,-0.499){159}{\rule{0.707pt}{0.120pt}}
\multiput(171.00,583.17)(121.532,-81.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(294.00,501.92)(0.686,-0.499){175}{\rule{0.648pt}{0.120pt}}
\multiput(294.00,502.17)(120.654,-89.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(416.00,412.93)(11.068,-0.482){9}{\rule{8.300pt}{0.116pt}}
\multiput(416.00,413.17)(105.773,-6.000){2}{\rule{4.150pt}{0.400pt}}
\put(171,584){\makebox(0,0){$+$}}
\put(294,503){\makebox(0,0){$+$}}
\put(416,414){\makebox(0,0){$+$}}
\put(539,408){\makebox(0,0){$+$}}
\put(449,171){\makebox(0,0){$+$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(171.0,131.0){\rule[-0.200pt]{88.651pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(171.0,626.0){\rule[-0.200pt]{88.651pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,839)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,798){\makebox(0,0){2D Stencil: Raspberry Pi 4}}
\multiput(151,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,214){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,214){\makebox(0,0)[r]{$200$}}
\put(465.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,297)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,297){\usebox{\plotpoint}}
\put(151.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,297){\makebox(0,0)[r]{$300$}}
\put(465.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,381)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(151.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,381){\makebox(0,0)[r]{$400$}}
\put(465.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,464)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,464){\usebox{\plotpoint}}
\put(151.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,464){\makebox(0,0)[r]{$500$}}
\put(465.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,548)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,548){\usebox{\plotpoint}}
\put(151.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,548){\makebox(0,0)[r]{$600$}}
\put(465.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(151.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,631){\makebox(0,0)[r]{$700$}}
\put(465.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(151,631){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,173){\makebox(0,0){$1$}}
\put(151.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(262,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(262,631){\usebox{\plotpoint}}
\put(262.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,173){\makebox(0,0){$2$}}
\put(262.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(374,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(374,631){\usebox{\plotpoint}}
\put(374.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,173){\makebox(0,0){$3$}}
\put(374.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(485,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,173){\makebox(0,0){$4$}}
\put(485.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(36,422){\rotatebox{-270}{\makebox(0,0){Performance (in MLUPs/s)}}
}\put(318,112){\makebox(0,0){Core count}}
\put(318,693){\makebox(0,0){Single Precision}}
\put(151,281){\usebox{\plotpoint}}
\multiput(151.00,281.59)(8.426,0.485){11}{\rule{6.443pt}{0.117pt}}
\multiput(151.00,280.17)(97.628,7.000){2}{\rule{3.221pt}{0.400pt}}
\multiput(262.00,286.93)(12.399,-0.477){7}{\rule{9.060pt}{0.115pt}}
\multiput(262.00,287.17)(93.196,-5.000){2}{\rule{4.530pt}{0.400pt}}
\put(374,283.17){\rule{22.300pt}{0.400pt}}
\multiput(374.00,282.17)(64.715,2.000){2}{\rule{11.150pt}{0.400pt}}
\put(151,281){\makebox(0,0){$+$}}
\put(262,288){\makebox(0,0){$+$}}
\put(374,283){\makebox(0,0){$+$}}
\put(485,285){\makebox(0,0){$+$}}
\put(151,318){\usebox{\plotpoint}}
\multiput(151.58,318.00)(0.499,0.513){219}{\rule{0.120pt}{0.511pt}}
\multiput(150.17,318.00)(111.000,112.940){2}{\rule{0.400pt}{0.255pt}}
\multiput(262.00,430.92)(1.565,-0.498){69}{\rule{1.344pt}{0.120pt}}
\multiput(262.00,431.17)(109.210,-36.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(374.00,394.92)(2.075,-0.497){51}{\rule{1.744pt}{0.120pt}}
\multiput(374.00,395.17)(107.379,-27.000){2}{\rule{0.872pt}{0.400pt}}
\put(151,318){\makebox(0,0){$\bullet$}}
\put(262,432){\makebox(0,0){$\bullet$}}
\put(374,396){\makebox(0,0){$\bullet$}}
\put(485,369){\makebox(0,0){$\bullet$}}
\put(151,620){\usebox{\plotpoint}}
\multiput(151.00,618.92)(0.539,-0.499){203}{\rule{0.531pt}{0.120pt}}
\multiput(151.00,619.17)(109.898,-103.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(262.58,514.91)(0.499,-0.504){221}{\rule{0.120pt}{0.504pt}}
\multiput(261.17,515.95)(112.000,-111.955){2}{\rule{0.400pt}{0.252pt}}
\multiput(374.00,402.93)(9.983,-0.482){9}{\rule{7.500pt}{0.116pt}}
\multiput(374.00,403.17)(95.433,-6.000){2}{\rule{3.750pt}{0.400pt}}
\put(151,620){\makebox(0,0){$\ast$}}
\put(262,517){\makebox(0,0){$\ast$}}
\put(374,404){\makebox(0,0){$\ast$}}
\put(485,398){\makebox(0,0){$\ast$}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\multiput(656,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,214){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,214){\makebox(0,0)[r]{$100$}}
\put(969.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,297)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,297){\usebox{\plotpoint}}
\put(656.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,297){\makebox(0,0)[r]{$150$}}
\put(969.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,381)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,381){\usebox{\plotpoint}}
\put(656.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,381){\makebox(0,0)[r]{$200$}}
\put(969.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,464)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,464){\usebox{\plotpoint}}
\put(656.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,464){\makebox(0,0)[r]{$250$}}
\put(969.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,548)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,548){\usebox{\plotpoint}}
\put(656.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,548){\makebox(0,0)[r]{$300$}}
\put(969.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(656.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,631){\makebox(0,0)[r]{$350$}}
\put(969.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(656,631){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,173){\makebox(0,0){$1$}}
\put(656.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(767,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(767,631){\usebox{\plotpoint}}
\put(767.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,173){\makebox(0,0){$2$}}
\put(767.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(878,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(878,631){\usebox{\plotpoint}}
\put(878.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878,173){\makebox(0,0){$3$}}
\put(878.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(989,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,173){\makebox(0,0){$4$}}
\put(989.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(822,112){\makebox(0,0){Core count}}
\put(822,693){\makebox(0,0){Double Precision}}
\put(656,274){\usebox{\plotpoint}}
\multiput(656.00,272.94)(16.127,-0.468){5}{\rule{11.200pt}{0.113pt}}
\multiput(656.00,273.17)(87.754,-4.000){2}{\rule{5.600pt}{0.400pt}}
\multiput(767.00,270.61)(24.574,0.447){3}{\rule{14.900pt}{0.108pt}}
\multiput(767.00,269.17)(80.074,3.000){2}{\rule{7.450pt}{0.400pt}}
\multiput(878.00,271.92)(2.816,-0.496){37}{\rule{2.320pt}{0.119pt}}
\multiput(878.00,272.17)(106.185,-20.000){2}{\rule{1.160pt}{0.400pt}}
\put(656,274){\makebox(0,0){$+$}}
\put(767,270){\makebox(0,0){$+$}}
\put(878,273){\makebox(0,0){$+$}}
\put(989,253){\makebox(0,0){$+$}}
\put(656,318){\usebox{\plotpoint}}
\multiput(656.58,318.00)(0.499,0.536){219}{\rule{0.120pt}{0.529pt}}
\multiput(655.17,318.00)(111.000,117.902){2}{\rule{0.400pt}{0.264pt}}
\multiput(767.00,435.92)(1.694,-0.497){63}{\rule{1.445pt}{0.120pt}}
\multiput(767.00,436.17)(108.000,-33.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(878.00,402.92)(1.694,-0.497){63}{\rule{1.445pt}{0.120pt}}
\multiput(878.00,403.17)(108.000,-33.000){2}{\rule{0.723pt}{0.400pt}}
\put(656,318){\makebox(0,0){$\bullet$}}
\put(767,437){\makebox(0,0){$\bullet$}}
\put(878,404){\makebox(0,0){$\bullet$}}
\put(989,371){\makebox(0,0){$\bullet$}}
\put(656,620){\usebox{\plotpoint}}
\multiput(656.00,618.92)(0.539,-0.499){203}{\rule{0.531pt}{0.120pt}}
\multiput(656.00,619.17)(109.898,-103.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(767.58,514.89)(0.499,-0.509){219}{\rule{0.120pt}{0.507pt}}
\multiput(766.17,515.95)(111.000,-111.947){2}{\rule{0.400pt}{0.254pt}}
\multiput(878.00,402.93)(9.983,-0.482){9}{\rule{7.500pt}{0.116pt}}
\multiput(878.00,403.17)(95.433,-6.000){2}{\rule{3.750pt}{0.400pt}}
\put(656,620){\makebox(0,0){$\ast$}}
\put(767,517){\makebox(0,0){$\ast$}}
\put(878,404){\makebox(0,0){$\ast$}}
\put(989,398){\makebox(0,0){$\ast$}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(435,49){\makebox(0,0)[r]{scalar}}
\put(505,49){\makebox(0,0){$+$}}
\put(455.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(435,8){\makebox(0,0)[r]{vector}}
\put(505,8){\makebox(0,0){$\bullet$}}
\put(455.0,8.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(835,49){\makebox(0,0)[r]{Expected Peak}}
\put(905,49){\makebox(0,0){$\ast$}}
\put(855.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,839)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,798){\makebox(0,0){2D Stencil: Raspberry Pi 3B+}}
\multiput(151,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,214){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,214){\makebox(0,0)[r]{$100$}}
\put(465.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,297)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,297){\usebox{\plotpoint}}
\put(151.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,297){\makebox(0,0)[r]{$150$}}
\put(465.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,381)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(151.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,381){\makebox(0,0)[r]{$200$}}
\put(465.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,464)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,464){\usebox{\plotpoint}}
\put(151.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,464){\makebox(0,0)[r]{$250$}}
\put(465.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,548)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,548){\usebox{\plotpoint}}
\put(151.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,548){\makebox(0,0)[r]{$300$}}
\put(465.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(151.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,631){\makebox(0,0)[r]{$350$}}
\put(465.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(151,631){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,173){\makebox(0,0){$1$}}
\put(151.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(262,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(262,631){\usebox{\plotpoint}}
\put(262.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,173){\makebox(0,0){$2$}}
\put(262.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(374,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(374,631){\usebox{\plotpoint}}
\put(374.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,173){\makebox(0,0){$3$}}
\put(374.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(485,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,173){\makebox(0,0){$4$}}
\put(485.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(36,422){\rotatebox{-270}{\makebox(0,0){Performance (in MLUPs/s)}}
}\put(318,112){\makebox(0,0){Core count}}
\put(318,693){\makebox(0,0){Single Precision}}
\put(151,242){\usebox{\plotpoint}}
\multiput(151.58,242.00)(0.499,0.717){219}{\rule{0.120pt}{0.673pt}}
\multiput(150.17,242.00)(111.000,157.603){2}{\rule{0.400pt}{0.336pt}}
\multiput(262.00,401.58)(2.994,0.495){35}{\rule{2.458pt}{0.119pt}}
\multiput(262.00,400.17)(106.899,19.000){2}{\rule{1.229pt}{0.400pt}}
\multiput(374.00,418.92)(3.781,-0.494){27}{\rule{3.060pt}{0.119pt}}
\multiput(374.00,419.17)(104.649,-15.000){2}{\rule{1.530pt}{0.400pt}}
\put(151,242){\makebox(0,0){$+$}}
\put(262,401){\makebox(0,0){$+$}}
\put(374,420){\makebox(0,0){$+$}}
\put(485,405){\makebox(0,0){$+$}}
\put(151,234){\usebox{\plotpoint}}
\multiput(151.58,234.00)(0.499,0.680){219}{\rule{0.120pt}{0.644pt}}
\multiput(150.17,234.00)(111.000,149.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(262.00,385.58)(1.658,0.498){65}{\rule{1.418pt}{0.120pt}}
\multiput(262.00,384.17)(109.058,34.000){2}{\rule{0.709pt}{0.400pt}}
\put(374,417.67){\rule{26.740pt}{0.400pt}}
\multiput(374.00,418.17)(55.500,-1.000){2}{\rule{13.370pt}{0.400pt}}
\put(151,234){\makebox(0,0){$\bullet$}}
\put(262,385){\makebox(0,0){$\bullet$}}
\put(374,419){\makebox(0,0){$\bullet$}}
\put(485,418){\makebox(0,0){$\bullet$}}
\put(151,569){\usebox{\plotpoint}}
\multiput(151.00,567.92)(0.976,-0.499){111}{\rule{0.879pt}{0.120pt}}
\multiput(151.00,568.17)(109.176,-57.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(262.00,510.92)(2.841,-0.496){37}{\rule{2.340pt}{0.119pt}}
\multiput(262.00,511.17)(107.143,-20.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(374.00,490.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(374.00,491.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\put(151,569){\makebox(0,0){$\ast$}}
\put(262,512){\makebox(0,0){$\ast$}}
\put(374,492){\makebox(0,0){$\ast$}}
\put(485,478){\makebox(0,0){$\ast$}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\multiput(656,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,214){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,214){\makebox(0,0)[r]{$40$}}
\put(969.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,284)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,284){\usebox{\plotpoint}}
\put(656.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,284){\makebox(0,0)[r]{$60$}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,353)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,353){\usebox{\plotpoint}}
\put(656.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,353){\makebox(0,0)[r]{$80$}}
\put(969.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,423)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,423){\usebox{\plotpoint}}
\put(656.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,423){\makebox(0,0)[r]{$100$}}
\put(969.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,492)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,492){\usebox{\plotpoint}}
\put(656.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,492){\makebox(0,0)[r]{$120$}}
\put(969.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,562)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,562){\usebox{\plotpoint}}
\put(656.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,562){\makebox(0,0)[r]{$140$}}
\put(969.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(656.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,631){\makebox(0,0)[r]{$160$}}
\put(969.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(656,631){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,173){\makebox(0,0){$1$}}
\put(656.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(767,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(767,631){\usebox{\plotpoint}}
\put(767.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,173){\makebox(0,0){$2$}}
\put(767.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(878,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(878,631){\usebox{\plotpoint}}
\put(878.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878,173){\makebox(0,0){$3$}}
\put(878.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(989,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,173){\makebox(0,0){$4$}}
\put(989.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(822,112){\makebox(0,0){Core count}}
\put(822,693){\makebox(0,0){Double Precision}}
\put(656,240){\usebox{\plotpoint}}
\multiput(656.58,240.00)(0.499,0.667){219}{\rule{0.120pt}{0.633pt}}
\multiput(655.17,240.00)(111.000,146.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(767.00,388.58)(1.431,0.498){75}{\rule{1.238pt}{0.120pt}}
\multiput(767.00,387.17)(108.430,39.000){2}{\rule{0.619pt}{0.400pt}}
\multiput(878.00,425.92)(1.296,-0.498){83}{\rule{1.133pt}{0.120pt}}
\multiput(878.00,426.17)(108.649,-43.000){2}{\rule{0.566pt}{0.400pt}}
\put(656,240){\makebox(0,0){$+$}}
\put(767,388){\makebox(0,0){$+$}}
\put(878,427){\makebox(0,0){$+$}}
\put(989,384){\makebox(0,0){$+$}}
\put(656,318){\usebox{\plotpoint}}
\multiput(656.58,318.00)(0.499,0.653){219}{\rule{0.120pt}{0.623pt}}
\multiput(655.17,318.00)(111.000,143.708){2}{\rule{0.400pt}{0.311pt}}
\multiput(767.00,461.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(767.00,462.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\multiput(878.00,447.92)(0.677,-0.499){161}{\rule{0.641pt}{0.120pt}}
\multiput(878.00,448.17)(109.669,-82.000){2}{\rule{0.321pt}{0.400pt}}
\put(656,318){\makebox(0,0){$\bullet$}}
\put(767,463){\makebox(0,0){$\bullet$}}
\put(878,449){\makebox(0,0){$\bullet$}}
\put(989,367){\makebox(0,0){$\bullet$}}
\put(656,619){\usebox{\plotpoint}}
\multiput(656.00,617.92)(0.927,-0.499){117}{\rule{0.840pt}{0.120pt}}
\multiput(656.00,618.17)(109.257,-60.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(767.00,557.92)(2.679,-0.496){39}{\rule{2.214pt}{0.119pt}}
\multiput(767.00,558.17)(106.404,-21.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(878.00,536.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(878.00,537.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\put(656,619){\makebox(0,0){$\ast$}}
\put(767,559){\makebox(0,0){$\ast$}}
\put(878,538){\makebox(0,0){$\ast$}}
\put(989,524){\makebox(0,0){$\ast$}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(435,49){\makebox(0,0)[r]{scalar}}
\put(505,49){\makebox(0,0){$+$}}
\put(455.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(435,8){\makebox(0,0)[r]{vector}}
\put(505,8){\makebox(0,0){$\bullet$}}
\put(455.0,8.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(835,49){\makebox(0,0)[r]{Expected Peak}}
\put(905,49){\makebox(0,0){$\ast$}}
\put(855.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,839)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,798){\makebox(0,0){2D Stencil: Raspberry Pi 3B}}
\multiput(151,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,214){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,214){\makebox(0,0)[r]{$100$}}
\put(465.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,297)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,297){\usebox{\plotpoint}}
\put(151.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,297){\makebox(0,0)[r]{$150$}}
\put(465.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,381)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,381){\usebox{\plotpoint}}
\put(151.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,381){\makebox(0,0)[r]{$200$}}
\put(465.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,464)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,464){\usebox{\plotpoint}}
\put(151.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,464){\makebox(0,0)[r]{$250$}}
\put(465.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,548)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,548){\usebox{\plotpoint}}
\put(151.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,548){\makebox(0,0)[r]{$300$}}
\put(465.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(151.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,631){\makebox(0,0)[r]{$350$}}
\put(465.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(151,631){\usebox{\plotpoint}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,173){\makebox(0,0){$1$}}
\put(151.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(262,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(262,631){\usebox{\plotpoint}}
\put(262.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,173){\makebox(0,0){$2$}}
\put(262.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(374,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(374,631){\usebox{\plotpoint}}
\put(374.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,173){\makebox(0,0){$3$}}
\put(374.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(485,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(485,631){\usebox{\plotpoint}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,173){\makebox(0,0){$4$}}
\put(485.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(36,422){\rotatebox{-270}{\makebox(0,0){Performance (in MLUPs/s)}}
}\put(318,112){\makebox(0,0){Core count}}
\put(318,693){\makebox(0,0){Single Precision}}
\put(151,223){\usebox{\plotpoint}}
\multiput(151.58,223.00)(0.499,0.698){219}{\rule{0.120pt}{0.659pt}}
\multiput(150.17,223.00)(111.000,153.633){2}{\rule{0.400pt}{0.329pt}}
\multiput(262.00,378.58)(1.658,0.498){65}{\rule{1.418pt}{0.120pt}}
\multiput(262.00,377.17)(109.058,34.000){2}{\rule{0.709pt}{0.400pt}}
\multiput(374.00,410.93)(12.287,-0.477){7}{\rule{8.980pt}{0.115pt}}
\multiput(374.00,411.17)(92.362,-5.000){2}{\rule{4.490pt}{0.400pt}}
\put(151,223){\makebox(0,0){$+$}}
\put(262,378){\makebox(0,0){$+$}}
\put(374,412){\makebox(0,0){$+$}}
\put(485,407){\makebox(0,0){$+$}}
\put(151,217){\usebox{\plotpoint}}
\multiput(151.58,217.00)(0.499,0.649){219}{\rule{0.120pt}{0.619pt}}
\multiput(150.17,217.00)(111.000,142.715){2}{\rule{0.400pt}{0.309pt}}
\multiput(262.00,361.58)(1.278,0.498){85}{\rule{1.118pt}{0.120pt}}
\multiput(262.00,360.17)(109.679,44.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(374.00,405.58)(5.213,0.492){19}{\rule{4.136pt}{0.118pt}}
\multiput(374.00,404.17)(102.415,11.000){2}{\rule{2.068pt}{0.400pt}}
\put(151,217){\makebox(0,0){$\bullet$}}
\put(262,361){\makebox(0,0){$\bullet$}}
\put(374,405){\makebox(0,0){$\bullet$}}
\put(485,416){\makebox(0,0){$\bullet$}}
\put(151,556){\usebox{\plotpoint}}
\multiput(151.00,554.92)(1.160,-0.498){93}{\rule{1.025pt}{0.120pt}}
\multiput(151.00,555.17)(108.873,-48.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(262.00,506.92)(2.994,-0.495){35}{\rule{2.458pt}{0.119pt}}
\multiput(262.00,507.17)(106.899,-19.000){2}{\rule{1.229pt}{0.400pt}}
\multiput(374.00,487.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(374.00,488.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\put(151,556){\makebox(0,0){$\ast$}}
\put(262,508){\makebox(0,0){$\ast$}}
\put(374,489){\makebox(0,0){$\ast$}}
\put(485,475){\makebox(0,0){$\ast$}}
\put(151.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,214.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(485.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(151.0,631.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\multiput(656,214)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,214){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,214){\makebox(0,0)[r]{$40$}}
\put(969.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,284)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,284){\usebox{\plotpoint}}
\put(656.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,284){\makebox(0,0)[r]{$60$}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,353)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,353){\usebox{\plotpoint}}
\put(656.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,353){\makebox(0,0)[r]{$80$}}
\put(969.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,423)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,423){\usebox{\plotpoint}}
\put(656.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,423){\makebox(0,0)[r]{$100$}}
\put(969.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,492)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,492){\usebox{\plotpoint}}
\put(656.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,492){\makebox(0,0)[r]{$120$}}
\put(969.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,562)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,562){\usebox{\plotpoint}}
\put(656.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,562){\makebox(0,0)[r]{$140$}}
\put(969.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,631)(20.756,0.000){17}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(656.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636,631){\makebox(0,0)[r]{$160$}}
\put(969.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(656,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(656,631){\usebox{\plotpoint}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,173){\makebox(0,0){$1$}}
\put(656.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(767,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(767,631){\usebox{\plotpoint}}
\put(767.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,173){\makebox(0,0){$2$}}
\put(767.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(878,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(878,631){\usebox{\plotpoint}}
\put(878.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878,173){\makebox(0,0){$3$}}
\put(878.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(989,214)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(989,631){\usebox{\plotpoint}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,173){\makebox(0,0){$4$}}
\put(989.0,611.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(822,112){\makebox(0,0){Core count}}
\put(822,693){\makebox(0,0){Double Precision}}
\put(656,215){\usebox{\plotpoint}}
\multiput(656.58,215.00)(0.499,0.608){219}{\rule{0.120pt}{0.586pt}}
\multiput(655.17,215.00)(111.000,133.783){2}{\rule{0.400pt}{0.293pt}}
\multiput(767.00,350.58)(1.092,0.498){99}{\rule{0.971pt}{0.120pt}}
\multiput(767.00,349.17)(108.985,51.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(878.00,399.93)(8.426,-0.485){11}{\rule{6.443pt}{0.117pt}}
\multiput(878.00,400.17)(97.628,-7.000){2}{\rule{3.221pt}{0.400pt}}
\put(656,215){\makebox(0,0){$+$}}
\put(767,350){\makebox(0,0){$+$}}
\put(878,401){\makebox(0,0){$+$}}
\put(989,394){\makebox(0,0){$+$}}
\put(656,296){\usebox{\plotpoint}}
\multiput(656.58,296.00)(0.499,0.658){219}{\rule{0.120pt}{0.626pt}}
\multiput(655.17,296.00)(111.000,144.700){2}{\rule{0.400pt}{0.313pt}}
\put(767,442.17){\rule{22.300pt}{0.400pt}}
\multiput(767.00,441.17)(64.715,2.000){2}{\rule{11.150pt}{0.400pt}}
\multiput(878.00,442.92)(0.927,-0.499){117}{\rule{0.840pt}{0.120pt}}
\multiput(878.00,443.17)(109.257,-60.000){2}{\rule{0.420pt}{0.400pt}}
\put(656,296){\makebox(0,0){$\bullet$}}
\put(767,442){\makebox(0,0){$\bullet$}}
\put(878,444){\makebox(0,0){$\bullet$}}
\put(989,384){\makebox(0,0){$\bullet$}}
\put(656,605){\usebox{\plotpoint}}
\multiput(656.00,603.92)(1.114,-0.498){97}{\rule{0.988pt}{0.120pt}}
\multiput(656.00,604.17)(108.949,-50.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(767.00,553.92)(2.816,-0.496){37}{\rule{2.320pt}{0.119pt}}
\multiput(767.00,554.17)(106.185,-20.000){2}{\rule{1.160pt}{0.400pt}}
\multiput(878.00,533.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(878.00,534.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\put(656,605){\makebox(0,0){$\ast$}}
\put(767,555){\makebox(0,0){$\ast$}}
\put(878,535){\makebox(0,0){$\ast$}}
\put(989,521){\makebox(0,0){$\ast$}}
\put(656.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,214.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(989.0,214.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(656.0,631.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(435,49){\makebox(0,0)[r]{scalar}}
\put(505,49){\makebox(0,0){$+$}}
\put(455.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(435,8){\makebox(0,0)[r]{vector}}
\put(505,8){\makebox(0,0){$\bullet$}}
\put(455.0,8.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(835,49){\makebox(0,0)[r]{Expected Peak}}
\put(905,49){\makebox(0,0){$\ast$}}
\put(855.0,49.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(155.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,-18.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(989.0,-18.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(155.0,76.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(555,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(131,131)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,131){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{$3$}}
\put(474.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,191)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,191){\usebox{\plotpoint}}
\put(131.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,191){\makebox(0,0)[r]{$4$}}
\put(474.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,251)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,251){\usebox{\plotpoint}}
\put(131.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,251){\makebox(0,0)[r]{$5$}}
\put(474.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,311)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(172,311){\usebox{\plotpoint}}
\multiput(452,311)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(494,311){\usebox{\plotpoint}}
\put(131.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,311){\makebox(0,0)[r]{$6$}}
\put(474.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,371)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(172,371){\usebox{\plotpoint}}
\multiput(452,371)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(494,371){\usebox{\plotpoint}}
\put(131.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,371){\makebox(0,0)[r]{$7$}}
\put(474.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,431)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,431){\usebox{\plotpoint}}
\put(131.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,431){\makebox(0,0)[r]{$8$}}
\put(474.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,491)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,491){\usebox{\plotpoint}}
\put(131.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,491){\makebox(0,0)[r]{$9$}}
\put(474.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,551)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,551){\usebox{\plotpoint}}
\put(131.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,551){\makebox(0,0)[r]{$10$}}
\put(474.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,131)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(131,551){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){$1$}}
\put(131.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(252,131)(0.000,20.756){8}{\usebox{\plotpoint}}
\put(252,279){\usebox{\plotpoint}}
\multiput(252,402)(0.000,20.756){8}{\usebox{\plotpoint}}
\put(252,551){\usebox{\plotpoint}}
\put(252.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252,90){\makebox(0,0){$2$}}
\put(252.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(373,131)(0.000,20.756){8}{\usebox{\plotpoint}}
\put(373,279){\usebox{\plotpoint}}
\multiput(373,402)(0.000,20.756){8}{\usebox{\plotpoint}}
\put(373,551){\usebox{\plotpoint}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,90){\makebox(0,0){$3$}}
\put(373.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(494,131)(0.000,20.756){21}{\usebox{\plotpoint}}
\put(494,551){\usebox{\plotpoint}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,90){\makebox(0,0){$4$}}
\put(494.0,531.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(131.0,131.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(131.0,551.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(36,341){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(312,29){\makebox(0,0){Core count}}
\put(312,613){\makebox(0,0){Performance of the ALS Benchmark}}
\put(312,381){\makebox(0,0)[r]{Rpi 4}}
\put(332.0,381.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,177){\usebox{\plotpoint}}
\put(131,175.67){\rule{29.149pt}{0.400pt}}
\multiput(131.00,176.17)(60.500,-1.000){2}{\rule{14.574pt}{0.400pt}}
\multiput(252.00,176.58)(2.786,0.496){41}{\rule{2.300pt}{0.120pt}}
\multiput(252.00,175.17)(116.226,22.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(373.00,196.93)(13.400,-0.477){7}{\rule{9.780pt}{0.115pt}}
\multiput(373.00,197.17)(100.701,-5.000){2}{\rule{4.890pt}{0.400pt}}
\put(131,177){\makebox(0,0){$+$}}
\put(252,176){\makebox(0,0){$+$}}
\put(373,198){\makebox(0,0){$+$}}
\put(494,193){\makebox(0,0){$+$}}
\put(382,381){\makebox(0,0){$+$}}
\put(312,340){\makebox(0,0)[r]{Rpi 3B}}
\put(332.0,340.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,515){\usebox{\plotpoint}}
\multiput(131.00,513.92)(1.483,-0.498){79}{\rule{1.280pt}{0.120pt}}
\multiput(131.00,514.17)(118.342,-41.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(252.00,474.58)(1.483,0.498){79}{\rule{1.280pt}{0.120pt}}
\multiput(252.00,473.17)(118.342,41.000){2}{\rule{0.640pt}{0.400pt}}
\multiput(373.00,515.61)(26.807,0.447){3}{\rule{16.233pt}{0.108pt}}
\multiput(373.00,514.17)(87.307,3.000){2}{\rule{8.117pt}{0.400pt}}
\put(131,515){\makebox(0,0){$\bullet$}}
\put(252,474){\makebox(0,0){$\bullet$}}
\put(373,515){\makebox(0,0){$\bullet$}}
\put(494,518){\makebox(0,0){$\bullet$}}
\put(382,340){\makebox(0,0){$\bullet$}}
\put(312,299){\makebox(0,0)[r]{Rpi 3B+}}
\put(332.0,299.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,455){\usebox{\plotpoint}}
\multiput(131.00,453.92)(1.792,-0.498){65}{\rule{1.524pt}{0.120pt}}
\multiput(131.00,454.17)(117.838,-34.000){2}{\rule{0.762pt}{0.400pt}}
\multiput(252.00,421.58)(1.414,0.498){83}{\rule{1.226pt}{0.120pt}}
\multiput(252.00,420.17)(118.456,43.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(373.00,464.61)(26.807,0.447){3}{\rule{16.233pt}{0.108pt}}
\multiput(373.00,463.17)(87.307,3.000){2}{\rule{8.117pt}{0.400pt}}
\put(131,455){\makebox(0,0){$\ast$}}
\put(252,421){\makebox(0,0){$\ast$}}
\put(373,464){\makebox(0,0){$\ast$}}
\put(494,467){\makebox(0,0){$\ast$}}
\put(382,299){\makebox(0,0){$\ast$}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(131.0,131.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(131.0,551.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2100,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(151,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,131){\usebox{\plotpoint}}
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(444.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,185)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,185){\usebox{\plotpoint}}
\put(151.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,185){\makebox(0,0)[r]{$20$}}
\put(444.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,238)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,238){\usebox{\plotpoint}}
\put(151.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,238){\makebox(0,0)[r]{$40$}}
\put(444.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,292)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,292){\usebox{\plotpoint}}
\put(151.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,292){\makebox(0,0)[r]{$60$}}
\put(444.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,345)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,345){\usebox{\plotpoint}}
\put(151.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,345){\makebox(0,0)[r]{$80$}}
\put(444.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,399)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,399){\usebox{\plotpoint}}
\put(151.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,399){\makebox(0,0)[r]{$100$}}
\put(444.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,452)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,452){\usebox{\plotpoint}}
\put(151.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,452){\makebox(0,0)[r]{$120$}}
\put(444.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(464,506){\usebox{\plotpoint}}
\put(151.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,506){\makebox(0,0)[r]{$140$}}
\put(444.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(151,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(151,506){\usebox{\plotpoint}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$1$}}
\put(151.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(255,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(255,506){\usebox{\plotpoint}}
\put(255.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,90){\makebox(0,0){$2$}}
\put(255.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(360,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(360,506){\usebox{\plotpoint}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,90){\makebox(0,0){$3$}}
\put(360.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(464,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(464,506){\usebox{\plotpoint}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,90){\makebox(0,0){$4$}}
\put(464.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(151.0,131.0){\rule[-0.200pt]{75.402pt}{0.400pt}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(151.0,506.0){\rule[-0.200pt]{75.402pt}{0.400pt}}
\put(36,318){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(307,29){\makebox(0,0){Node count}}
\put(307,568){\makebox(0,0){Raspberry Pi 3B}}
\put(151,203){\usebox{\plotpoint}}
\multiput(151.00,201.92)(1.539,-0.498){65}{\rule{1.324pt}{0.120pt}}
\multiput(151.00,202.17)(101.253,-34.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(255.00,167.92)(4.503,-0.492){21}{\rule{3.600pt}{0.119pt}}
\multiput(255.00,168.17)(97.528,-12.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(360.00,155.93)(9.350,-0.482){9}{\rule{7.033pt}{0.116pt}}
\multiput(360.00,156.17)(89.402,-6.000){2}{\rule{3.517pt}{0.400pt}}
\put(151,203){\makebox(0,0){$+$}}
\put(255,169){\makebox(0,0){$+$}}
\put(360,157){\makebox(0,0){$+$}}
\put(464,151){\makebox(0,0){$+$}}
\put(255,205){\usebox{\plotpoint}}
\multiput(255.00,203.92)(2.122,-0.497){47}{\rule{1.780pt}{0.120pt}}
\multiput(255.00,204.17)(101.306,-25.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(360.00,178.92)(4.883,-0.492){19}{\rule{3.882pt}{0.118pt}}
\multiput(360.00,179.17)(95.943,-11.000){2}{\rule{1.941pt}{0.400pt}}
\put(255,205){\makebox(0,0){$\bullet$}}
\put(360,180){\makebox(0,0){$\bullet$}}
\put(464,169){\makebox(0,0){$\bullet$}}
\put(255,492){\usebox{\plotpoint}}
\multiput(255.58,489.78)(0.499,-0.543){207}{\rule{0.120pt}{0.534pt}}
\multiput(254.17,490.89)(105.000,-112.891){2}{\rule{0.400pt}{0.267pt}}
\multiput(360.00,376.92)(0.868,-0.499){117}{\rule{0.793pt}{0.120pt}}
\multiput(360.00,377.17)(102.353,-60.000){2}{\rule{0.397pt}{0.400pt}}
\put(255,492){\makebox(0,0){$\ast$}}
\put(360,378){\makebox(0,0){$\ast$}}
\put(464,318){\makebox(0,0){$\ast$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(151.0,131.0){\rule[-0.200pt]{75.402pt}{0.400pt}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(151.0,506.0){\rule[-0.200pt]{75.402pt}{0.400pt}}
\multiput(635,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,131){\usebox{\plotpoint}}
\put(635.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,131){\makebox(0,0)[r]{$0$}}
\put(927.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,185)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,185){\usebox{\plotpoint}}
\put(635.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,185){\makebox(0,0)[r]{$20$}}
\put(927.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,238)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,238){\usebox{\plotpoint}}
\put(635.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,238){\makebox(0,0)[r]{$40$}}
\put(927.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,292)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,292){\usebox{\plotpoint}}
\put(635.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,292){\makebox(0,0)[r]{$60$}}
\put(927.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,345)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,345){\usebox{\plotpoint}}
\put(635.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,345){\makebox(0,0)[r]{$80$}}
\put(927.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,399)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,399){\usebox{\plotpoint}}
\put(635.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,399){\makebox(0,0)[r]{$100$}}
\put(927.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,452)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,452){\usebox{\plotpoint}}
\put(635.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,452){\makebox(0,0)[r]{$120$}}
\put(927.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(947,506){\usebox{\plotpoint}}
\put(635.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615,506){\makebox(0,0)[r]{$140$}}
\put(927.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(635,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(635,506){\usebox{\plotpoint}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,90){\makebox(0,0){$1$}}
\put(635.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(739,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(739,506){\usebox{\plotpoint}}
\put(739.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,90){\makebox(0,0){$2$}}
\put(739.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(843,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(843,506){\usebox{\plotpoint}}
\put(843.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,90){\makebox(0,0){$3$}}
\put(843.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(947,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(947,506){\usebox{\plotpoint}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,90){\makebox(0,0){$4$}}
\put(947.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(635.0,131.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(635.0,506.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(791,29){\makebox(0,0){Node count}}
\put(791,568){\makebox(0,0){Raspberry Pi 3B+}}
\put(635,202){\usebox{\plotpoint}}
\multiput(635.00,200.92)(1.539,-0.498){65}{\rule{1.324pt}{0.120pt}}
\multiput(635.00,201.17)(101.253,-34.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(739.00,166.92)(4.460,-0.492){21}{\rule{3.567pt}{0.119pt}}
\multiput(739.00,167.17)(96.597,-12.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(843.00,154.93)(9.350,-0.482){9}{\rule{7.033pt}{0.116pt}}
\multiput(843.00,155.17)(89.402,-6.000){2}{\rule{3.517pt}{0.400pt}}
\put(635,202){\makebox(0,0){$+$}}
\put(739,168){\makebox(0,0){$+$}}
\put(843,156){\makebox(0,0){$+$}}
\put(947,150){\makebox(0,0){$+$}}
\put(739,203){\usebox{\plotpoint}}
\multiput(739.00,201.92)(2.288,-0.496){43}{\rule{1.909pt}{0.120pt}}
\multiput(739.00,202.17)(100.038,-23.000){2}{\rule{0.954pt}{0.400pt}}
\multiput(843.00,178.92)(4.460,-0.492){21}{\rule{3.567pt}{0.119pt}}
\multiput(843.00,179.17)(96.597,-12.000){2}{\rule{1.783pt}{0.400pt}}
\put(739,203){\makebox(0,0){$\bullet$}}
\put(843,180){\makebox(0,0){$\bullet$}}
\put(947,168){\makebox(0,0){$\bullet$}}
\put(739,482){\usebox{\plotpoint}}
\multiput(739.58,479.80)(0.499,-0.538){205}{\rule{0.120pt}{0.531pt}}
\multiput(738.17,480.90)(104.000,-110.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(843.00,368.92)(0.914,-0.499){111}{\rule{0.830pt}{0.120pt}}
\multiput(843.00,369.17)(102.278,-57.000){2}{\rule{0.415pt}{0.400pt}}
\put(739,482){\makebox(0,0){$\ast$}}
\put(843,370){\makebox(0,0){$\ast$}}
\put(947,313){\makebox(0,0){$\ast$}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(635.0,131.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(635.0,506.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\multiput(1118,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,131){\usebox{\plotpoint}}
\put(1118.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,131){\makebox(0,0)[r]{$0$}}
\put(1410.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,178)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,178){\usebox{\plotpoint}}
\put(1118.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,178){\makebox(0,0)[r]{$20$}}
\put(1410.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,225)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,225){\usebox{\plotpoint}}
\put(1118.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,225){\makebox(0,0)[r]{$40$}}
\put(1410.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,272)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,272){\usebox{\plotpoint}}
\put(1118.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,272){\makebox(0,0)[r]{$60$}}
\put(1410.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,319)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,319){\usebox{\plotpoint}}
\put(1118.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,319){\makebox(0,0)[r]{$80$}}
\put(1410.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,365)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,365){\usebox{\plotpoint}}
\put(1118.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,365){\makebox(0,0)[r]{$100$}}
\put(1410.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,412)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,412){\usebox{\plotpoint}}
\put(1118.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,412){\makebox(0,0)[r]{$120$}}
\put(1410.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,459)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,459){\usebox{\plotpoint}}
\put(1118.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,459){\makebox(0,0)[r]{$140$}}
\put(1410.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1430,506){\usebox{\plotpoint}}
\put(1118.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,506){\makebox(0,0)[r]{$160$}}
\put(1410.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1118,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1118,506){\usebox{\plotpoint}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118,90){\makebox(0,0){$1$}}
\put(1118.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1222,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1222,506){\usebox{\plotpoint}}
\put(1222.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222,90){\makebox(0,0){$2$}}
\put(1222.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1326,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1326,506){\usebox{\plotpoint}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,90){\makebox(0,0){$3$}}
\put(1326.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1430,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1430,506){\usebox{\plotpoint}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1430,90){\makebox(0,0){$4$}}
\put(1430.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1118.0,131.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1118.0,506.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(1274,29){\makebox(0,0){Node count}}
\put(1274,568){\makebox(0,0){Raspberry Pi 4}}
\put(1118,165){\usebox{\plotpoint}}
\multiput(1118.00,163.92)(3.114,-0.495){31}{\rule{2.547pt}{0.119pt}}
\multiput(1118.00,164.17)(98.713,-17.000){2}{\rule{1.274pt}{0.400pt}}
\multiput(1222.00,146.93)(11.508,-0.477){7}{\rule{8.420pt}{0.115pt}}
\multiput(1222.00,147.17)(86.524,-5.000){2}{\rule{4.210pt}{0.400pt}}
\multiput(1326.00,141.95)(23.011,-0.447){3}{\rule{13.967pt}{0.108pt}}
\multiput(1326.00,142.17)(75.011,-3.000){2}{\rule{6.983pt}{0.400pt}}
\put(1118,165){\makebox(0,0){$+$}}
\put(1222,148){\makebox(0,0){$+$}}
\put(1326,143){\makebox(0,0){$+$}}
\put(1430,140){\makebox(0,0){$+$}}
\put(1118,199){\usebox{\plotpoint}}
\multiput(1118.00,197.92)(1.586,-0.497){63}{\rule{1.361pt}{0.120pt}}
\multiput(1118.00,198.17)(101.176,-33.000){2}{\rule{0.680pt}{0.400pt}}
\multiput(1222.00,164.92)(4.460,-0.492){21}{\rule{3.567pt}{0.119pt}}
\multiput(1222.00,165.17)(96.597,-12.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1326.00,152.93)(9.350,-0.482){9}{\rule{7.033pt}{0.116pt}}
\multiput(1326.00,153.17)(89.402,-6.000){2}{\rule{3.517pt}{0.400pt}}
\put(1118,199){\makebox(0,0){$\bullet$}}
\put(1222,166){\makebox(0,0){$\bullet$}}
\put(1326,154){\makebox(0,0){$\bullet$}}
\put(1430,148){\makebox(0,0){$\bullet$}}
\put(1118,462){\usebox{\plotpoint}}
\multiput(1118.58,458.95)(0.499,-0.794){205}{\rule{0.120pt}{0.735pt}}
\multiput(1117.17,460.48)(104.000,-163.475){2}{\rule{0.400pt}{0.367pt}}
\multiput(1222.00,295.92)(1.003,-0.498){101}{\rule{0.900pt}{0.120pt}}
\multiput(1222.00,296.17)(102.132,-52.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1326.00,243.92)(1.747,-0.497){57}{\rule{1.487pt}{0.120pt}}
\multiput(1326.00,244.17)(100.914,-30.000){2}{\rule{0.743pt}{0.400pt}}
\put(1118,462){\makebox(0,0){$\ast$}}
\put(1222,297){\makebox(0,0){$\ast$}}
\put(1326,245){\makebox(0,0){$\ast$}}
\put(1430,215){\makebox(0,0){$\ast$}}
\put(1118.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1118.0,131.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(1430.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1118.0,506.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\put(1541.0,241.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1541.0,241.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(2039.0,241.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1541.0,399.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(1879,360){\makebox(0,0)[r]{Np=30M, Nt=100}}
\put(1949,360){\makebox(0,0){$+$}}
\put(1899.0,360.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1879,319){\makebox(0,0)[r]{Np=60M, Nt=100}}
\put(1949,319){\makebox(0,0){$\bullet$}}
\put(1899.0,319.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1879,278){\makebox(0,0)[r]{Np=60M, Nt=500}}
\put(1949,278){\makebox(0,0){$\ast$}}
\put(1899.0,278.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1541.0,241.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1541.0,241.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(2039.0,241.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1541.0,399.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2010,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(131,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,131){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{$0$}}
\put(442.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,185)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,185){\usebox{\plotpoint}}
\put(131.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,185){\makebox(0,0)[r]{$10$}}
\put(442.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,238)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,238){\usebox{\plotpoint}}
\put(131.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,238){\makebox(0,0)[r]{$20$}}
\put(442.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,292)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,292){\usebox{\plotpoint}}
\put(131.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,292){\makebox(0,0)[r]{$30$}}
\put(442.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,345)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,345){\usebox{\plotpoint}}
\put(131.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,345){\makebox(0,0)[r]{$40$}}
\put(442.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,399)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,399){\usebox{\plotpoint}}
\put(131.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,399){\makebox(0,0)[r]{$50$}}
\put(442.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,452)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,452){\usebox{\plotpoint}}
\put(131.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,452){\makebox(0,0)[r]{$60$}}
\put(442.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(462,506){\usebox{\plotpoint}}
\put(131.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,506){\makebox(0,0)[r]{$70$}}
\put(442.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(131,506){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){$1$}}
\put(131.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(241,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(241,506){\usebox{\plotpoint}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,90){\makebox(0,0){$2$}}
\put(241.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(352,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(352,506){\usebox{\plotpoint}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,90){\makebox(0,0){$3$}}
\put(352.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(462,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(462,506){\usebox{\plotpoint}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,90){\makebox(0,0){$4$}}
\put(462.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,131.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,506.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(36,318){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(296,29){\makebox(0,0){Node count}}
\put(296,568){\makebox(0,0){Raspberry Pi 3B}}
\put(131,481){\usebox{\plotpoint}}
\multiput(131.58,478.02)(0.499,-0.773){217}{\rule{0.120pt}{0.718pt}}
\multiput(130.17,479.51)(110.000,-168.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(241.00,309.92)(0.943,-0.499){115}{\rule{0.853pt}{0.120pt}}
\multiput(241.00,310.17)(109.231,-59.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(352.00,250.92)(1.848,-0.497){57}{\rule{1.567pt}{0.120pt}}
\multiput(352.00,251.17)(106.748,-30.000){2}{\rule{0.783pt}{0.400pt}}
\put(131,481){\makebox(0,0){$\bullet$}}
\put(241,311){\makebox(0,0){$\bullet$}}
\put(352,252){\makebox(0,0){$\bullet$}}
\put(462,222){\makebox(0,0){$\bullet$}}
\put(131,311){\usebox{\plotpoint}}
\multiput(131.00,309.92)(0.625,-0.499){173}{\rule{0.600pt}{0.120pt}}
\multiput(131.00,310.17)(108.755,-88.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(241.00,221.92)(1.930,-0.497){55}{\rule{1.631pt}{0.120pt}}
\multiput(241.00,222.17)(107.615,-29.000){2}{\rule{0.816pt}{0.400pt}}
\multiput(352.00,192.92)(3.746,-0.494){27}{\rule{3.033pt}{0.119pt}}
\multiput(352.00,193.17)(103.704,-15.000){2}{\rule{1.517pt}{0.400pt}}
\put(131,311){\makebox(0,0){$\times$}}
\put(241,223){\makebox(0,0){$\times$}}
\put(352,194){\makebox(0,0){$\times$}}
\put(462,179){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(131,284){\usebox{\plotpoint}}
\multiput(131.00,282.09)(0.735,-0.501){143}{\rule{1.373pt}{0.121pt}}
\multiput(131.00,282.34)(107.150,-75.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(241.00,207.09)(2.182,-0.504){45}{\rule{3.615pt}{0.121pt}}
\multiput(241.00,207.34)(103.496,-26.000){2}{\rule{1.808pt}{0.800pt}}
\multiput(352.00,181.08)(4.921,-0.511){17}{\rule{7.533pt}{0.123pt}}
\multiput(352.00,181.34)(94.364,-12.000){2}{\rule{3.767pt}{0.800pt}}
\put(131,284){\makebox(0,0){$\ast$}}
\put(241,209){\makebox(0,0){$\ast$}}
\put(352,183){\makebox(0,0){$\ast$}}
\put(462,171){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131,275){\usebox{\plotpoint}}
\multiput(131.00,273.92)(0.798,-0.499){135}{\rule{0.738pt}{0.120pt}}
\multiput(131.00,274.17)(108.469,-69.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(241.00,204.92)(2.442,-0.496){43}{\rule{2.030pt}{0.120pt}}
\multiput(241.00,205.17)(106.786,-23.000){2}{\rule{1.015pt}{0.400pt}}
\multiput(352.00,181.92)(4.718,-0.492){21}{\rule{3.767pt}{0.119pt}}
\multiput(352.00,182.17)(102.182,-12.000){2}{\rule{1.883pt}{0.400pt}}
\put(131,275){\makebox(0,0){$+$}}
\put(241,206){\makebox(0,0){$+$}}
\put(352,183){\makebox(0,0){$+$}}
\put(462,171){\makebox(0,0){$+$}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,131.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,506.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\multiput(612,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,131){\usebox{\plotpoint}}
\put(612.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,131){\makebox(0,0)[r]{$0$}}
\put(924.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,194)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,194){\usebox{\plotpoint}}
\put(612.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,194){\makebox(0,0)[r]{$10$}}
\put(924.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,256)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,256){\usebox{\plotpoint}}
\put(612.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,256){\makebox(0,0)[r]{$20$}}
\put(924.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,319)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,319){\usebox{\plotpoint}}
\put(612.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,319){\makebox(0,0)[r]{$30$}}
\put(924.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,381)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,381){\usebox{\plotpoint}}
\put(612.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,381){\makebox(0,0)[r]{$40$}}
\put(924.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,444)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,444){\usebox{\plotpoint}}
\put(612.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,444){\makebox(0,0)[r]{$50$}}
\put(924.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(944,506){\usebox{\plotpoint}}
\put(612.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592,506){\makebox(0,0)[r]{$60$}}
\put(924.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(612,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(612,506){\usebox{\plotpoint}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,90){\makebox(0,0){$1$}}
\put(612.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(723,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(723,506){\usebox{\plotpoint}}
\put(723.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,90){\makebox(0,0){$2$}}
\put(723.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(833,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(833,506){\usebox{\plotpoint}}
\put(833.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(833,90){\makebox(0,0){$3$}}
\put(833.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(944,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(944,506){\usebox{\plotpoint}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,90){\makebox(0,0){$4$}}
\put(944.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(612.0,131.0){\rule[-0.200pt]{79.979pt}{0.400pt}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(612.0,506.0){\rule[-0.200pt]{79.979pt}{0.400pt}}
\put(778,29){\makebox(0,0){Node count}}
\put(778,568){\makebox(0,0){Raspberry Pi 3B+}}
\put(612,480){\usebox{\plotpoint}}
\multiput(612.58,477.04)(0.499,-0.766){219}{\rule{0.120pt}{0.713pt}}
\multiput(611.17,478.52)(111.000,-168.521){2}{\rule{0.400pt}{0.356pt}}
\multiput(723.00,308.92)(0.934,-0.499){115}{\rule{0.846pt}{0.120pt}}
\multiput(723.00,309.17)(108.245,-59.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(833.00,249.92)(1.930,-0.497){55}{\rule{1.631pt}{0.120pt}}
\multiput(833.00,250.17)(107.615,-29.000){2}{\rule{0.816pt}{0.400pt}}
\put(612,480){\makebox(0,0){$\bullet$}}
\put(723,310){\makebox(0,0){$\bullet$}}
\put(833,251){\makebox(0,0){$\bullet$}}
\put(944,222){\makebox(0,0){$\bullet$}}
\put(612,315){\usebox{\plotpoint}}
\multiput(612.00,313.92)(0.617,-0.499){177}{\rule{0.593pt}{0.120pt}}
\multiput(612.00,314.17)(109.769,-90.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(723.00,223.92)(1.848,-0.497){57}{\rule{1.567pt}{0.120pt}}
\multiput(723.00,224.17)(106.748,-30.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(833.00,193.92)(3.781,-0.494){27}{\rule{3.060pt}{0.119pt}}
\multiput(833.00,194.17)(104.649,-15.000){2}{\rule{1.530pt}{0.400pt}}
\put(612,315){\makebox(0,0){$\times$}}
\put(723,225){\makebox(0,0){$\times$}}
\put(833,195){\makebox(0,0){$\times$}}
\put(944,180){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(612,299){\usebox{\plotpoint}}
\multiput(612.00,297.09)(0.677,-0.501){157}{\rule{1.283pt}{0.121pt}}
\multiput(612.00,297.34)(108.337,-82.000){2}{\rule{0.641pt}{0.800pt}}
\multiput(723.00,215.09)(2.003,-0.504){49}{\rule{3.343pt}{0.121pt}}
\multiput(723.00,215.34)(103.062,-28.000){2}{\rule{1.671pt}{0.800pt}}
\multiput(833.00,187.09)(4.192,-0.509){21}{\rule{6.543pt}{0.123pt}}
\multiput(833.00,187.34)(97.420,-14.000){2}{\rule{3.271pt}{0.800pt}}
\put(612,299){\makebox(0,0){$\ast$}}
\put(723,217){\makebox(0,0){$\ast$}}
\put(833,189){\makebox(0,0){$\ast$}}
\put(944,175){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,296){\usebox{\plotpoint}}
\multiput(612.00,294.92)(0.694,-0.499){157}{\rule{0.655pt}{0.120pt}}
\multiput(612.00,295.17)(109.641,-80.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(723.00,214.92)(2.137,-0.497){49}{\rule{1.792pt}{0.120pt}}
\multiput(723.00,215.17)(106.280,-26.000){2}{\rule{0.896pt}{0.400pt}}
\multiput(833.00,188.92)(4.059,-0.494){25}{\rule{3.271pt}{0.119pt}}
\multiput(833.00,189.17)(104.210,-14.000){2}{\rule{1.636pt}{0.400pt}}
\put(612,296){\makebox(0,0){$+$}}
\put(723,216){\makebox(0,0){$+$}}
\put(833,190){\makebox(0,0){$+$}}
\put(944,176){\makebox(0,0){$+$}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(612.0,131.0){\rule[-0.200pt]{79.979pt}{0.400pt}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(612.0,506.0){\rule[-0.200pt]{79.979pt}{0.400pt}}
\multiput(1095,131)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,131){\usebox{\plotpoint}}
\put(1095.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,131){\makebox(0,0)[r]{$0$}}
\put(1406.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,178)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,178){\usebox{\plotpoint}}
\put(1095.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,178){\makebox(0,0)[r]{$2$}}
\put(1406.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,225)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,225){\usebox{\plotpoint}}
\put(1095.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,225){\makebox(0,0)[r]{$4$}}
\put(1406.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,272)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,272){\usebox{\plotpoint}}
\put(1095.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,272){\makebox(0,0)[r]{$6$}}
\put(1406.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,319)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,319){\usebox{\plotpoint}}
\put(1095.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,319){\makebox(0,0)[r]{$8$}}
\put(1406.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,365)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,365){\usebox{\plotpoint}}
\put(1095.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,365){\makebox(0,0)[r]{$10$}}
\put(1406.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,412)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,412){\usebox{\plotpoint}}
\put(1095.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,412){\makebox(0,0)[r]{$12$}}
\put(1406.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,459)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,459){\usebox{\plotpoint}}
\put(1095.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,459){\makebox(0,0)[r]{$14$}}
\put(1406.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,506)(20.756,0.000){16}{\usebox{\plotpoint}}
\put(1426,506){\usebox{\plotpoint}}
\put(1095.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075,506){\makebox(0,0)[r]{$16$}}
\put(1406.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1095,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1095,506){\usebox{\plotpoint}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1095,90){\makebox(0,0){$1$}}
\put(1095.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1205,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1205,506){\usebox{\plotpoint}}
\put(1205.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205,90){\makebox(0,0){$2$}}
\put(1205.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1316,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1316,506){\usebox{\plotpoint}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1316,90){\makebox(0,0){$3$}}
\put(1316.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1426,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(1426,506){\usebox{\plotpoint}}
\put(1426.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426,90){\makebox(0,0){$4$}}
\put(1426.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1095.0,131.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(1426.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1095.0,506.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(1260,29){\makebox(0,0){Node count}}
\put(1260,568){\makebox(0,0){Raspberry Pi 4}}
\put(1095,351){\usebox{\plotpoint}}
\multiput(1095.00,349.92)(0.539,-0.499){201}{\rule{0.531pt}{0.120pt}}
\multiput(1095.00,350.17)(108.897,-102.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(1205.00,247.92)(1.747,-0.497){61}{\rule{1.487pt}{0.120pt}}
\multiput(1205.00,248.17)(107.913,-32.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(1316.00,215.92)(2.223,-0.497){47}{\rule{1.860pt}{0.120pt}}
\multiput(1316.00,216.17)(106.139,-25.000){2}{\rule{0.930pt}{0.400pt}}
\put(1095,351){\makebox(0,0){$\bullet$}}
\put(1205,249){\makebox(0,0){$\bullet$}}
\put(1316,217){\makebox(0,0){$\bullet$}}
\put(1426,192){\makebox(0,0){$\bullet$}}
\put(1095,461){\usebox{\plotpoint}}
\multiput(1095.58,457.81)(0.499,-0.837){217}{\rule{0.120pt}{0.769pt}}
\multiput(1094.17,459.40)(110.000,-182.404){2}{\rule{0.400pt}{0.385pt}}
\multiput(1205.00,275.92)(1.551,-0.498){69}{\rule{1.333pt}{0.120pt}}
\multiput(1205.00,276.17)(108.233,-36.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(1316.00,239.92)(1.848,-0.497){57}{\rule{1.567pt}{0.120pt}}
\multiput(1316.00,240.17)(106.748,-30.000){2}{\rule{0.783pt}{0.400pt}}
\put(1095,461){\makebox(0,0){$\times$}}
\put(1205,277){\makebox(0,0){$\times$}}
\put(1316,241){\makebox(0,0){$\times$}}
\put(1426,211){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1095,447){\usebox{\plotpoint}}
\multiput(1096.41,441.61)(0.501,-0.687){213}{\rule{0.121pt}{1.298pt}}
\multiput(1093.34,444.31)(110.000,-148.306){2}{\rule{0.800pt}{0.649pt}}
\multiput(1205.00,294.09)(1.074,-0.502){97}{\rule{1.908pt}{0.121pt}}
\multiput(1205.00,294.34)(107.040,-52.000){2}{\rule{0.954pt}{0.800pt}}
\multiput(1316.00,242.09)(1.865,-0.503){53}{\rule{3.133pt}{0.121pt}}
\multiput(1316.00,242.34)(103.497,-30.000){2}{\rule{1.567pt}{0.800pt}}
\put(1095,447){\makebox(0,0){$\ast$}}
\put(1205,296){\makebox(0,0){$\ast$}}
\put(1316,244){\makebox(0,0){$\ast$}}
\put(1426,214){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1095,472){\usebox{\plotpoint}}
\multiput(1095.58,469.06)(0.499,-0.760){217}{\rule{0.120pt}{0.707pt}}
\multiput(1094.17,470.53)(110.000,-165.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(1205.00,303.92)(0.976,-0.499){111}{\rule{0.879pt}{0.120pt}}
\multiput(1205.00,304.17)(109.176,-57.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(1316.00,246.92)(1.982,-0.497){53}{\rule{1.671pt}{0.120pt}}
\multiput(1316.00,247.17)(106.531,-28.000){2}{\rule{0.836pt}{0.400pt}}
\put(1095,472){\makebox(0,0){$+$}}
\put(1205,305){\makebox(0,0){$+$}}
\put(1316,248){\makebox(0,0){$+$}}
\put(1426,220){\makebox(0,0){$+$}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1095.0,131.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(1426.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(1095.0,506.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(1497.0,254.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1497.0,254.0){\rule[-0.200pt]{108.887pt}{0.400pt}}
\put(1949.0,254.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1497.0,424.0){\rule[-0.200pt]{108.887pt}{0.400pt}}
\put(1789,400){\makebox(0,0)[r]{1 thread/node}}
\put(1859,400){\makebox(0,0){$\bullet$}}
\put(1809.0,400.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1789,359){\makebox(0,0)[r]{2 threads/node}}
\put(1859,359){\makebox(0,0){$\times$}}
\put(1809.0,359.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1789,318){\makebox(0,0)[r]{3 threads/node}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1859,318){\makebox(0,0){$\ast$}}
\put(1809.0,318.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1789,277){\makebox(0,0)[r]{4 threads/node}}
\put(1859,277){\makebox(0,0){$+$}}
\put(1809.0,277.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1497.0,254.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1497.0,254.0){\rule[-0.200pt]{108.887pt}{0.400pt}}
\put(1949.0,254.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1497.0,424.0){\rule[-0.200pt]{108.887pt}{0.400pt}}
\end{picture}


==> bare_jrnl-gnuplottex-fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(555,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(131,131)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,131){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{$14$}}
\put(474.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,181)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,181){\usebox{\plotpoint}}
\put(131.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,181){\makebox(0,0)[r]{$16$}}
\put(474.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,231)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,231){\usebox{\plotpoint}}
\put(131.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,231){\makebox(0,0)[r]{$18$}}
\put(474.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,281)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(172,281){\usebox{\plotpoint}}
\multiput(452,281)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(494,281){\usebox{\plotpoint}}
\put(131.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,281){\makebox(0,0)[r]{$20$}}
\put(474.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,331)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(172,331){\usebox{\plotpoint}}
\multiput(452,331)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(494,331){\usebox{\plotpoint}}
\put(131.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,331){\makebox(0,0)[r]{$22$}}
\put(474.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,381)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,381){\usebox{\plotpoint}}
\put(131.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,381){\makebox(0,0)[r]{$24$}}
\put(474.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,431)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,431){\usebox{\plotpoint}}
\put(131.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,431){\makebox(0,0)[r]{$26$}}
\put(474.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,481)(20.756,0.000){18}{\usebox{\plotpoint}}
\put(494,481){\usebox{\plotpoint}}
\put(131.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,481){\makebox(0,0)[r]{$28$}}
\put(474.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(131,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(131,506){\usebox{\plotpoint}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){$1$}}
\put(131.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(252,131)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(252,257){\usebox{\plotpoint}}
\multiput(252,380)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252,90){\makebox(0,0){$2$}}
\put(252.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(373,131)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(373,257){\usebox{\plotpoint}}
\multiput(373,380)(0.000,20.756){7}{\usebox{\plotpoint}}
\put(373,506){\usebox{\plotpoint}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,90){\makebox(0,0){$3$}}
\put(373.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(494,131)(0.000,20.756){19}{\usebox{\plotpoint}}
\put(494,506){\usebox{\plotpoint}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,90){\makebox(0,0){$4$}}
\put(494.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,131.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,506.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(36,318){\rotatebox{-270}{\makebox(0,0){Execution Time (s)}}
}\put(312,29){\makebox(0,0){Node count}}
\put(312,568){\makebox(0,0){1D stencil: Weak Scaling (All threads)}}
\put(312,359){\makebox(0,0)[r]{Rpi 4}}
\put(332.0,359.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,146){\usebox{\plotpoint}}
\multiput(131.00,146.61)(26.807,0.447){3}{\rule{16.233pt}{0.108pt}}
\multiput(131.00,145.17)(87.307,3.000){2}{\rule{8.117pt}{0.400pt}}
\multiput(252.00,149.58)(5.684,0.492){19}{\rule{4.500pt}{0.118pt}}
\multiput(252.00,148.17)(111.660,11.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(373.00,158.92)(4.779,-0.493){23}{\rule{3.823pt}{0.119pt}}
\multiput(373.00,159.17)(113.065,-13.000){2}{\rule{1.912pt}{0.400pt}}
\put(131,146){\makebox(0,0){$+$}}
\put(252,149){\makebox(0,0){$+$}}
\put(373,160){\makebox(0,0){$+$}}
\put(494,147){\makebox(0,0){$+$}}
\put(382,359){\makebox(0,0){$+$}}
\put(312,318){\makebox(0,0)[r]{Rpi 3B}}
\put(332.0,318.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,454){\usebox{\plotpoint}}
\multiput(131.00,454.58)(3.236,0.495){35}{\rule{2.647pt}{0.119pt}}
\multiput(131.00,453.17)(115.505,19.000){2}{\rule{1.324pt}{0.400pt}}
\multiput(252.00,471.95)(26.807,-0.447){3}{\rule{16.233pt}{0.108pt}}
\multiput(252.00,472.17)(87.307,-3.000){2}{\rule{8.117pt}{0.400pt}}
\multiput(373.00,470.58)(4.426,0.494){25}{\rule{3.557pt}{0.119pt}}
\multiput(373.00,469.17)(113.617,14.000){2}{\rule{1.779pt}{0.400pt}}
\put(131,454){\makebox(0,0){$\bullet$}}
\put(252,473){\makebox(0,0){$\bullet$}}
\put(373,470){\makebox(0,0){$\bullet$}}
\put(494,484){\makebox(0,0){$\bullet$}}
\put(382,318){\makebox(0,0){$\bullet$}}
\put(312,277){\makebox(0,0)[r]{Rpi 3B+}}
\put(332.0,277.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(131,439){\usebox{\plotpoint}}
\multiput(131.00,439.58)(3.236,0.495){35}{\rule{2.647pt}{0.119pt}}
\multiput(131.00,438.17)(115.505,19.000){2}{\rule{1.324pt}{0.400pt}}
\put(252,456.67){\rule{29.149pt}{0.400pt}}
\multiput(252.00,457.17)(60.500,-1.000){2}{\rule{14.574pt}{0.400pt}}
\multiput(373.00,457.60)(17.589,0.468){5}{\rule{12.200pt}{0.113pt}}
\multiput(373.00,456.17)(95.678,4.000){2}{\rule{6.100pt}{0.400pt}}
\put(131,439){\makebox(0,0){$\ast$}}
\put(252,458){\makebox(0,0){$\ast$}}
\put(373,457){\makebox(0,0){$\ast$}}
\put(494,461){\makebox(0,0){$\ast$}}
\put(382,277){\makebox(0,0){$\ast$}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,131.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(131.0,506.0){\rule[-0.200pt]{87.447pt}{0.400pt}}
\end{picture}

